Implementation of Interior-point Methods for LP based on Krylov Subspace Iterative Solvers with Inner-iteration Preconditioning

We apply novel inner-iteration preconditioned Krylov subspace methods to the interior-point algorithm for linear programming (LP). Inner-iteration preconditioners recently proposed by Morikuni and Hayami enable us to overcome the severe ill-conditioning of linear equations solved in the final phase of interior-point iterations. The Krylov subspace methods do not suffer from rank-deficiency and therefore no preprocessing is necessary even if rows of the constraint matrix are not linearly independent. By means of these methods, a new interior-point recurrence is proposed in order to omit one matrix-vector product at each step. Extensive numerical experiments are conducted over diverse instances of 138 LP problems including the Netlib, QAPLIB, Mittelmann and Atomizer Basis Pursuit collections. The largest problem has 434,580 unknowns. It turns out that our implementation is more robust than the standard public domain solvers SeDuMi (Self-Dual Minimization), SDPT3 (Semidefinite Programming Toh-Todd-T\"ut\"unc\"u) and the LSMR iterative solver in PDCO (Primal-Dual Barrier Method for Convex Objectives) without increasing CPU time. The proposed interior-point method based on iterative solvers succeeds in solving a fairly large number of LP instances from benchmark libraries under the standard stopping criteria. The work also presents a fairly extensive benchmark test for several renowned solvers including direct and iterative solvers.

==> (inline-0) <==
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrrrrr@{}}
 \hline 
& && \multicolumn{2}{c}{AB-GMRES}  &  \multicolumn{2}{c}{CGNE} &  \multicolumn{2}{c}{MRNE} &  \multicolumn{2}{c}{Modified}  & \multicolumn{2}{c}{SDPT3 }  & \multicolumn{2}{c}{SeDuMi } & \multicolumn{2}{c}{MOSEK} & \multicolumn{2}{c}{PDCO}& \multicolumn{2}{c}{PDCO}\\ 

& && \multicolumn{2}{c}{(NE-SOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{Cholesky} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{LSMR}\\

Problem & $m$ & $ n$   &  Iter & Time   & Iter & Time & Iter & Time & Iter & Time     & Iter & Time      & Iter  & Time   & Iter & Time & Iter & Time& Iter & Time\\ \hline
25fv47    & 821 &1,876  & 25     & 4.62     & 25            & 5.00            & 25             & 4.60  & 25   & 3.67    
                  & 59     & 2.50        & 29        & \color{blue}\underline{2.30}      & 26             & 3.90  & 45 & \bf{\bf\color{red}1.92} &   48 & 20.60\\
% ------------------------------------------------------------------------------------------------------------------------          
adlittle  & 56 & 138 & 12     & \bf{\bf\color{red}0.03}     & 13            & \bf{\bf\color{red}0.03}            & 13             & \color{blue}\underline{0.05}           & 12   & 0.09         
          & 16     & 0.16     & 14            & 0.10            & 10             & 1.98  & 25 & 0.15&   25 & 1.60\\
% ------------------------------------------------------------------------------------------------------------------------          
afiro     & 27 & 51 & 8      & \color{blue}\underline{0.02}     & 8             & \bf{\bf\color{red}0.01}            & 8              & \bf{\bf\color{red}0.01}           & 8    & 0.03          
          & 11     & 0.11     & 7             & 0.10            & 9              & 1.91  & 18 & 0.11&   18 & 0.48 \\
% ------------------------------------------------------------------------------------------------------------------------          
agg       & 488 & 615 & 21     & \color{blue}\underline{0.72}     & 21            & 0.88            & 24             & 0.79           & 21   & 1.49       
          & 34     &\bf{ \bf\color{red}0.61}     & 32            & 0.90            & 18             & 2.24  & 34 & 0.82 &   34 & 3.25\\
% ------------------------------------------------------------------------------------------------------------------------
agg2      & 516 & 758 & 21     & 0.64     & 21            & \color{blue}\underline{0.56}            & 23             & \bf{\bf\color{red}0.53}           & 21   & 1.55   
          & 32     & 1.28     & 23            & 1.00            & 13             & 2.12  & 33 & 1.11&   33 & 2.78\\
% ------------------------------------------------------------------------------------------------------------------------          
agg3      & 516 & 758 & 19     & 0.68     & 19            &\bf{\bf\color{red}0.52}            & 21             & \color{blue}\underline{0.58}           & 19   & 1.38   
          & 32     & 1.24     & 22            & 1.10            & 12             & 2.06  & 32 & 1.45&   32 & 2.52\\
% ------------------------------------------------------------------------------------------------------------------------          
bandm     & 305 & 472 & 18     & 0.73     & 19            & 0.62            & 19             & 0.74           & 17   & 0.90  
          & 42     & 1.52     & 20            & \color{blue}\underline{0.50}            & 15             & 2.17  &35 & \bf\bf\color{red}0.44&   37 & 5.96\\
% ------------------------------------------------------------------------------------------------------------------------          
beaconfd  & 173 & 295 & 13     & \bf\color{red}0.07     & 13            & \bf\color{red}0.07            & 13             & \bf\color{red}0.07           & 12   & 0.41  
          & 15     & 0.22     & 10            & \color{blue}\underline{0.20}            & 8              & 1.97  & 26 & 0.30&   26 & 0.97\\
% ------------------------------------------------------------------------------------------------------------------------          
blend     & 74 & 114 & 12     & \bf\color{red}0.06     & 14            &\color{blue}\underline{0.07}            & 13             & 0.08           & 12   & 0.11     
          & 15     & 0.16     & 11            & 0.10            & 9              & 1.98  & 20 & 0.30&   20 & 1.94\\
% ------------------------------------------------------------------------------------------------------------------------
bnl1      & 643 & 1,586 & 25     & 2.53     & 25            & 4.66            & 25             & 4.92    & 25   & \color{blue}\underline{1.95}
          &$\dag_{-5}$ & \dag & 64            & 2.50           & 20             & 2.51   & 52 & \bf\color{red}1.06&   59 & 27.03\\ % 42, 0.98
% ------------------------------------------------------------------------------------------------------------------------          
bnl2      & 2,324 & 4,486 & 32     & 44.98    & 32            & 23.37           & 32             & 27.63          & 32   & 12.41
          &$\dag_{-4}$ & \dag & 38            & 5.80            & 25             & \bf\color{red}2.66   & 63 & \color{blue}\underline{5.42}&   63 & 22.86\\ % 100, 5.85
% ------------------------------------------------------------------------------------------------------------------------          
\multirow{ 2}{*}{bore3d$^\#$} &233 & \multirow{ 2}{*}{334} &\multirow{ 2}{*}{19}  & \multirow{ 2}{*}{0.35}     & \multirow{ 2}{*}{19}        & \multirow{ 2}{*}{\color{blue}\underline{0.23}}            & \multirow{ 2}{*}{19}             & \multirow{ 2}{*}{\bf\color{red}0.21}           & \multirow{ 2}{*}{19}   & \multirow{ 2}{*}{0.63}
          & \multirow{ 2}{*}{35}     & \multirow{ 2}{*}{1.92}     & \multirow{ 2}{*}{18}            & \multirow{ 2}{*}{1.50}            & \multirow{ 2}{*}{19}             & \multirow{ 2}{*}{3.00} & \multirow{ 2}{*}{31} & \multirow{ 2}{*}{0.38} &   \multirow{ 2}{*}{31} & \multirow{ 2}{*}{2.76} \\
& (232) &&&&&&&&&&&&&&\\
% ------------------------------------------------------------------------------------------------------------------------          
brandy    & 220 & 303  & 17     & \color{blue}\underline{0.43}     & 18            & 0.86            & 18             & 0.86           & 17   & 0.59 
          & 46     & 1.02     & 19            & \bf\color{red}0.40            & 12             & 2.04 &34 & \color{blue}\underline{0.43}  &   34 & 4.85\\
% ------------------------------------------------------------------------------------------------------------------------          
capri     & 271 & 482 & 19 &\color{blue}\underline{0.80} & 19  & 0.88  & 19             & 0.91           & 19   & 1.04     
          & 47     & 3.22     & 33            & 1.60            & 14             & 2.63  & 45 &  \bf\color{red}0.59 &   50 & 16.49\\
% ------------------------------------------------------------------------------------------------------------------------          
cre\_\!\! a& 3,516 & 7,248 & 30     & 186.77   & 30            & 48.43           & 31             & 35.79          & 31   & 105.60
          &$\dag_{-7}$  &\dag  & 28            & 8.70            & 20             & \bf\color{red}2.69  & 61 & \color{blue}\underline{4.19}&   61 & 66.84 \\ % 36, 3.80
% ------------------------------------------------------------------------------------------------------------------------          
cre\_\!\! b& 9,648 & 77,137 & 43     & 787.95   & 42            & 611.11          & 42             & \color{blue}\underline{455.04}    & 53 & 1,143.90  
          &$\dag_{-6}$ &\dag  & $\dag_{-7}$       & \dag     & 19             & \bf\color{red}3.63   & \texttt{f} & \texttt{f} & \texttt{f} & \texttt{f}\\ 
% ------------------------------------------------------------------------------------------------------------------------          
cre\_\!\! c& 3,068 & 6,411 & 30     & 268.84   & 32            & 47.92           & 33             & 46.12          & 33   & 79.67
          & \texttt{f}      & \texttt{f}        & 28            & \color{blue}\underline{7.70}            & 17             & \bf\color{red}2.56  & 70 & 4.20  &   70 & 85.35\\
% ------------------------------------------------------------------------------------------------------------------------
cre\_\!\! d& 8,926 & 73,948 & 37     & 387.17   & 37            & 316.81          & 37             & 213.69         & 37   & 847.00
          & \texttt{f}      & \texttt{f}        & 34            & \color{blue}\underline{42.10}           & 16             & \bf\color{red}3.06  & \texttt{f} & \texttt{f} & \texttt{f} & \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------        
\multirow{ 2}{*}{cycle$^\#$} & 1,903  & \multirow{ 2}{*}{3,371} &\multirow{ 2}{*}{30}&\multirow{ 2}{*}{61.87}     & \multirow{ 2}{*}{31}            & \multirow{ 2}{*}{50.44}           & \multirow{ 2}{*}{61}             & \multirow{ 2}{*}{185.12}    & \multirow{ 2}{*}{\texttt{f}} & \multirow{ 2}{*}{\texttt{f}}     
          &\multirow{ 2}{*}{$\dag_{-6}$} & \multirow{ 2}{*}{\dag} & \multirow{ 2}{*}{30}            & \multirow{ 2}{*}{\color{blue}\underline{5.30}}            & \multirow{ 2}{*}{20}             & \multirow{ 2}{*}{\bf\color{red}2.76}  &\multirow{ 2}{*}{82}&\multirow{ 2}{*}{7.18} &\multirow{ 2}{*}{\texttt{f}}&\multirow{ 2}{*}{\texttt{f}} \\ % 74, 5.73

& (1,875) &&&&&&&&&&&&&&\\
% ------------------------------------------------------------------------------------------------------------------------          
czprob    & 929 & 3,562 & 39     & \bf\color{red}1.51     & 38            & \color{blue}\underline{1.60}            & 39             & 1.73            & 39   & 10.45
          &$\dag_{-5}$ & \dag & 39            & 2.80            & 27             & 2.91   &68 & 1.96 &   68 & 5.24\\ 
% ------------------------------------------------------------------------------------------------------------------------          
d2q06c    & 2,171 & 5,831  & 32     & 132.75   & 33            & 581.83          & 36             & 750.06  & 32   & 24.09
          & 84     & 6.43     & 29            & \color{blue}\underline{4.10}            & 21             & \bf\color{red}2.85  & 63 & 6.66 & \texttt{f}& \texttt{f} \\
% ------------------------------------------------------------------------------------------------------------------------          
d6cube    & 415 & 6,184  & 23     & 3.77     & 24            & 7.41            & 23             & 7.12            & 26   & 2.68
          & 34     & \bf\color{red}1.65     & \texttt{f}             & \texttt{f}               & 11             & \color{blue}\underline{2.50}  & 76 & 6.60 &   76 & 21.61 \\
% ------------------------------------------------------------------------------------------------------------------------          
degen2    & 444 & 757  & 15     & 1.26     & 16            & 1.13            & 16             & 1.18            & 21   & 2.27
          & 17     & \color{blue}\underline{0.41}     & 13            & \bf\color{red}0.40            & 8              & 2.12  & 29 & 1.10  & \texttt{f}& \texttt{f} \\
% ------------------------------------------------------------------------------------------------------------------------          
degen3    & 1,503 & 2,604  & 19     & 27.30    & 21            & 13.26           & 21             & 13.38   & 19 & 27.52 
          &$\dag_{-6}$  & \dag  & 15  & \bf\color{red}2.00  & 12              & \color{blue}\underline{2.18} & 38 & 4.04    & \texttt{f}& \texttt{f}\\
% ------------------------------------------------------------------------------------------------------------------------          
dfl001    & 6,071 & 12,230 & 48     & 4,336.35  & 50            & 2,044.54     & 55    & 2,205.16   & 91 & 3,131.77 
          & \texttt{f}      & \texttt{f}        & $\dag_{-5}$       & \dag        & 22             & \bf\color{red}7.46  & 72 & \color{blue}\underline{23.01}  &   87 & 1,389.78  \\ 
% ------------------------------------------------------------------------------------------------------------------------          
e226      & 223 & 472 & 21     & 0.64     & 20            & 0.61            & 21             & 0.82     & 20    & \color{blue}\underline{0.59}
          & 61     & 1.17     & 22            & 0.60            & 14             & 1.97  & 38 & \bf\color{red}0.45 &   39 & 6.13  \\
% ------------------------------------------------------------------------------------------------------------------------          
\hline
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrrrrr@{}}
 \hline 
& && \multicolumn{2}{c}{AB-GMRES}  &  \multicolumn{2}{c}{CGNE} &  \multicolumn{2}{c}{MRNE} &  \multicolumn{2}{c}{Modified}  & \multicolumn{2}{c}{SDPT3 }  & \multicolumn{2}{c}{SeDuMi } & \multicolumn{2}{c}{MOSEK} & \multicolumn{2}{c}{PDCO}& \multicolumn{2}{c}{PDCO}\\ 

& && \multicolumn{2}{c}{(NE-SOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{Cholesky} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{LSMR}\\

Problem & $m$  & $n$   &  Iter  & Time   & Iter & Time & Iter & Time & Iter & Time     & Iter & Time      & Iter  & Time   & Iter & Time &Iter &Time& Iter & Time\\ \hline
% name    | m     | ABGMRES          | CGNE                             | MRNE                             | Cholesky
%                 | SDPT3            | SeDuMi                           | MOSEK
etamacro  & 400 & 816  & 30     & \color{blue}\underline{1.23}     & 31            & 1.58            & 31             & 1.43            & 30    & 2.30
          & \texttt{f}      & \texttt{f}        & 30            & 2.80            & 20             & 2.82    &38 & \bf\color{red}0.87 &   38 & 3.88 \\
% ------------------------------------------------------------------------------------------------------------------------  
fffff800  & 524 & 1,028  & 32     & 4.11    & 30            & 6.29            & 33             & 6.39     & 32     & 3.31   
          & 44     & \bf\color{red}0.86    & 46            & \color{blue}\underline{1.60}            & 22             & 2.55  & 61 &1.98   &   82 & 35.60    \\ 
% ------------------------------------------------------------------------------------------------------------------------
fit1d     & 24 & 1,049  & 21     & 0.78    & 21            & \color{blue}\underline{0.45}            & 21             & 0.49      & 19     & \bf\color{red}0.38  
          & 36     & 2.11    & 18            & 0.80            & 13             & 0.67   &32 & 0.58   &   38 & 1.41 \\
% ------------------------------------------------------------------------------------------------------------------------
fit1p     & 627 & 1,677 & 16     & 4.01    & 16            & 5.31            & 16             & 5.14      & 16     &  3.56  
          & 25     & \color{blue}\underline{1.78}    & 53            & 2.00            & 17             & \bf\color{red}0.73   &32 & 3.43 &   34 & 5.36  \\
% ------------------------------------------------------------------------------------------------------------------------
fit2d     & 25 & 10,524 & 20     & 3.40    & 21            & 3.54            & 21             & 3.72      & 20     &  \color{blue}\underline{2.40}  
          & 41     & 3.10    & 15            & 2.60            & 18             & \bf\color{red}0.79    & 44 & 3.78 &   49 & 5.45 \\
% ------------------------------------------------------------------------------------------------------------------------
fit2p     & 3,000 & 13,525 & 19     & 1,103.13 & 32            & 1,755.13         & 32             & 1,831.13     & 19     &  102.02 
          & 27     & \color{blue}\underline{3.69}    & 40            & 8.90            & 17             & \bf\color{red}0.82  &33&47.12 &   39 & 249.45   \\
% ------------------------------------------------------------------------------------------------------------------------
ganges    & 1,309 & 1,706 & 18     & 8.21    & 18            & 27.73           & 21             & 33.06           & 18     & 3.80  
          & 22     & \bf\color{red}0.90    & 26            & 1.60            & 15             & \color{blue}\underline{0.91}  & 30 & 1.18  &   30 & 15.29   \\
% ------------------------------------------------------------------------------------------------------------------------
gfrd\_\!\! pnc& 616 & 1,160 & 21    & 1.15    & 22            & 1.04            & 21             & 0.88           & 21     & 0.98  
          & 27     & \color{blue}\underline{0.85}    & 20            & 1.00            & 29             & 0.90   & 39 & \bf\color{red}0.56 &   38 & 4.29  \\
% ------------------------------------------------------------------------------------------------------------------------

greenbea& 2,392 & 5,598 & f    & f    &  f  & f     & f       & f    & f & f 
          & $\dag_{-7}$     & \dag    & f           & f            & 35  & \color{blue}\underline{20.52} & 69 &   \bf\color{red}8.20 & 69 & 227.30  \\
% ------------------------------------------------------------------------------------------------------------------------

greenbeb& 2,392 & 5,598 & $\dag_{-8}$     & \dag &  f           & f            & f            & f          & f & f 
          & $\dag_{-6}$    & \dag    & 69           & 30.57     & 30     & \color{blue}\underline{18.86}  & 88& \bf\color{red}8.50 &   90 & 220.00  \\
% ------------------------------------------------------------------------------------------------------------------------

grow15    & 300 & 645 & 19     & 0.43    & 19            & \bf\color{red}0.35            & 20             &  \color{blue}\underline{0.37}            & 17     &  0.40  
          & 21     & 0.80    & 25            & 1.00            & 13             & 0.89    & \texttt{f}& \texttt{f}& \texttt{f}& \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------
grow22    & 440 & 946 & 20     & 0.68    & 20            & \color{blue}\underline{0.59}            & 22             & \color{blue}\underline{0.59}           & 18     & \bf\color{red}0.53  
          & 22     & 0.93    & 26            & 1.40            & 14             & 0.95    & \texttt{f}& \texttt{f} & \texttt{f}& \texttt{f} \\
% ------------------------------------------------------------------------------------------------------------------------
grow7     & 140 & 301 & 18     & \bf\color{red}0.12    & 18            & \color{blue}\underline{0.16}            & 18             & \bf\color{red}0.12            & 16     & \color{blue}\underline{0.16}
          & 19     & 0.66    & 19            & 0.70            & 12             & 0.69   & \texttt{f} & \texttt{f} & \texttt{f}& \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------
israel    & 174 & 316  & 24     & 0.99    & 27            & 0.94            & 27             & 1.06     & 25     & 1.12   
          & 34     & \bf\color{red}0.51    & 20            & \color{blue}\underline{0.60}            & 15             & 2.14   &45&0.95 &   40 & 2.45  \\
% ------------------------------------------------------------------------------------------------------------------------
kb2       & 43  & 68  & 16     & \color{blue}\underline{0.09}    & 17            & \bf\color{red}0.08            & 17             & \bf\color{red}0.08      & 15     & 0.11 
          & 26     & 0.71    & 15            & 0.50            & 16             & 0.75   &33&0.20   &   35 & 2.21  \\
% ------------------------------------------------------------------------------------------------------------------------
ken\_\!\! 07 &2,426 & 3,602 & 17     & 4.14    & 18            & 2.39            & 17             & 2.24            & 16     & \color{blue}\underline{1.07}
          & 33     & 1.74    & 18            & 1.80            & 15             & \bf\color{red}0.79 &26 &\color{blue}\underline{1.07}   &   27 & 51.26  \\
% ------------------------------------------------------------------------------------------------------------------------
ken\_\!\! 11 &14,694 & 21,349 & 22   & 636.24  & 23            & 123.23          & 23             & 85.95   & 22 & 7.83   
          & $\dag_{-4}$ & \dag & 38            & 10.60           & 31             & \bf\color{red}1.87  &43&\color{blue}\underline{4.84} &   56 & 3,352.37    \\ 
% ------------------------------------------------------------------------------------------------------------------------
ken\_\!\! 13 &28,632 & 42,659 & 27   & 2,633.00 & 28            & 365.15          & 29             & 348.51  & 27 & 23.90         
          & \texttt{f}      & \texttt{f}       & 43            & 29.50           & 20             & \bf\color{red}2.83   &57 &\color{blue}\underline{11.26} &   72 & 25,533.36   \\
% ------------------------------------------------------------------------------------------------------------------------
ken\_\!\! 18 & 105,127 & 154,699 &\texttt{t} & \texttt{t}& 38 & 12,893.63 &  46  & 21,315.47        & 38 & 324.89
          & \texttt{f}   & \texttt{f}      &  59    &  765.30       &  20            & \bf\color{red}24.98 &82 & \color{blue}\underline{74.94}& \texttt{t}&  \texttt{t}  \\
% ------------------------------------------------------------------------------------------------------------------------
lotfi     & 153 & 366 & 16     & \color{blue}\underline{0.28}    & 16            & \bf\color{red}0.24            & 16             & 0.32     & 16           & 0.39  
          & 37     & 1.14    & 20            & 1.20            & 15             & 2.47  &32 & 0.36 &   38 & 5.18 \\
% ------------------------------------------------------------------------------------------------------------------------
maros\_\!\! r7&3,136 & 9,408& 15    & 57.78   & 15            & 29.69           & 15             & 31.68           & 15           & 11.14    
          & 21     & 5.39    & 15            & \color{blue}\underline{4.80}            & 12             & \bf\color{red}3.29 &23 &6.14  &   23 & 22.77  \\
% ------------------------------------------------------------------------------------------------------------------------
modszk1   & 687 & 1,620 & 23     & 2.70    & 23            & 3.60            & 23             & 3.48            & 22           & 2.54    
          & 29     & \color{blue}\underline{0.85}    & 23            & 1.00            & 22             & 0.92  &36 &\bf\color{red}0.73  &   36 & 8.68 \\
% ------------------------------------------------------------------------------------------------------------------------
osa\_\!\! 07 & 1,118 & 25,067& 34    & 12.35   & 32            & 6.26            & 36             & 8.51            & 27           & 5.85   
          & 31     & \color{blue}\underline{3.90}    & 31            & 4.90            & 14             & \bf\color{red}2.55  &64 & 7.75  &   65 & 11.93  \\
% ------------------------------------------------------------------------------------------------------------------------
osa\_\!\! 14 & 2,337 & 54,797 & 38   & 11.41   & 32            & 9.11            & 37             & 11.81            & 37           & 16.07    
          & 37     & 7.65    & 36            & \color{blue}\underline{7.30}            & 18             & \bf\color{red}3.03 &76 & 13.29 &   76 & 21.64   \\
% ------------------------------------------------------------------------------------------------------------------------
osa\_\!\! 30 & 4,350 & 104,374 & 39   & 22.69   & 41            & 19.08           & 38             & 17.16           & 36           & 28.98  
          & 37     & 12.49   & 40            & \color{blue}\underline{11.50}           & 17             & \bf\color{red}3.36  & \texttt{f}& \texttt{f}  & \texttt{f}& \texttt{f} \\
% ------------------------------------------------------------------------------------------------------------------------
osa\_\!\! 60 & 10,280 & 243,246 & 30   & 48.25   & 40            & 40.12           & 33             & 37.26           & 34           & 67.90  
          & 39     & 26.73   & 41            & \color{blue}\underline{21.70}           & 17             & \bf\color{red}5.10  & \texttt{f}& \texttt{f}  & \texttt{f}& \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------
pds\_\!\! 02 & 2,953 & 7,716 & 29   & 4.43    & 29            & 3.43            & 29             & 4.16            & 29           & \color{blue}\underline{3.16}   
          & $\dag_{-5}$ &\dag & 30            & 6.90            & 18             & \bf\color{red}0.82  &36&3.31  &   36 & 16.03 \\ % 21, 2.03
pds\_\!\! 06 & 9,881 & 29,351 & 48   & 49.77   & 48            & 44.17           & 51             & 45.85           & 48        & 44.65   
          & \texttt{f}      & \texttt{f}       & 51            & 61.50           & 23             & \bf\color{red}1.45 &51 &\color{blue}\underline{9.90} &   59 & 238.85 \\
% -----------------------------------------------------------------------------------------------------------------------       
\hline
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrrrrr@{}}
 \hline 
& && \multicolumn{2}{c}{AB-GMRES}  &  \multicolumn{2}{c}{CGNE} &  \multicolumn{2}{c}{MRNE} &  \multicolumn{2}{c}{Modified}  & \multicolumn{2}{c}{SDPT3 }  & \multicolumn{2}{c}{SeDuMi } & \multicolumn{2}{c}{MOSEK} & \multicolumn{2}{c}{PDCO}& \multicolumn{2}{c}{PDCO}\\ 

& && \multicolumn{2}{c}{(NE-SOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{Cholesky} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{LSMR}\\
Problem & $m$  & $n$   &  Iter  & Time   & Iter & Time & Iter & Time & Iter & Time     & Iter & Time      & Iter  & Time   & Iter & Time & Iter & Time& Iter & Time \\ \hline
% name    | m     | ABGMRES          | CGNE                             | MRNE                             | Cholesky
%                 | SDPT3            | SeDuMi                           | MOSEK
% ------------------------------------------------------------------------------------------------------------------------  
pds\_\!\! 10 & 16,558 & 49,932 & 51   & 91.60   & 52            & 87.75           & 50             & 79.22           & 52        & 130.17
                  & \texttt{f}      & \texttt{f}       & 74            & 157.20          & 28             & \bf\color{red}2.54 &65&\color{blue}\underline{26.43} & 77 & 406.33\\
% ------------------------------------------------------------------------------------------------------------------------
pds\_\!\! 20 & 33,874 & 108,175 & 61   & 1,365.98 & 64            & 1,155.95         & 62             & 683.72         & 62        &  665.05      
                  & \texttt{f}     & \texttt{f}       &   $\dag_{-7}$            &   \dag            &    34            &    \bf\color{red}11.02  &86&\color{blue}\underline{147.67}  & \texttt{f} & \texttt{f}\\ % 93, 547.10
% ------------------------------------------------------------------------------------------------------------------------
perold     & 625 & 1,506 & 36   & 4.71    & 36            & 6.71            & 36              & 6.97    & 37        & 2.82  
                    & $\dag_{-6}$&\dag  & $\dag_{-7}$ & \dag  & 24      &  \bf\color{red}0.87  &65 &\color{blue}\underline{2.54} & 87 & 65.11  \\ %89,3.09, 58, 3.70
% ------------------------------------------------------------------------------------------------------------------------
pilot      & 1,441 & 4,860 & 33   & 31.54    & 33           & 51.15           & 33             & 49.36    & 33        & 16.18
                    & \texttt{f}    & \texttt{f}        & 81           & 19.70           & 39             &  \bf\color{red}1.73 &79 &\color{blue}\underline{9.26} &79&57.65  \\
% ------------------------------------------------------------------------------------------------------------------------
pilot4     & 410 & 1,123 & 30   & 2.11     & 30           & 2.12            & 30             & 2.29     & 30        & 2.26  
                    & $\dag_{-7}$&\dag  & \texttt{f}   & \texttt{f}               & 27             &  \bf\color{red}0.78   &66 &\color{blue}\underline{1.57} & \texttt{f} & \texttt{f}\\ % 74, 2.20
% ------------------------------------------------------------------------------------------------------------------------
pilot87    & 2,030 & 6,680 & 39   & 55.59    & 39            & 105.77         & 39             & 102.58     & 39        & 33.13  
                    & 88   & 11.54    & 76            & 12.60           & 38             &  \bf\color{red}2.45 &74&\color{blue}\underline{10.86}  &74&77.94  \\
% ------------------------------------------------------------------------------------------------------------------------
pilot\_\!\! ja & 940 & 2,267 & 35   & 13.02    & 37            & 19.51           & 36             & 14.79     & 37        & 4.84   
                    & \texttt{f}    & \texttt{f}        & \texttt{f}             & \texttt{f}               & 29             &  \bf\color{red}0.71  &74&\color{blue}\underline{4.71} & \texttt{f} & \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------
pilot\_\!\! we & 722 & 2,928 & 35   & 5.67     & 39            & 8.58            & 38             & 7.62     & 35        & \color{blue}\underline{2.42}  
                    &  $\dag_{-7}$ &\dag & 44  & 4.90            & 31             &  \bf\color{red}0.71 &73&2.47  & \texttt{f} & \texttt{f}  \\ % 100, 3.30
% ------------------------------------------------------------------------------------------------------------------------
pilotnov     & 975 & 2,446 & 24   & 5.70     & 25            & 5.02            & 27             & 4.07            & 22        & \color{blue}\underline{2.90}     
                    & \texttt{f}    & \texttt{f}        & \texttt{f}             & \texttt{f}               & 17             &  \bf\color{red}0.73 &71&4.34 &84&13.17\\
% ------------------------------------------------------------------------------------------------------------------------
qap12        & 3,192 & 8,856 & 19   & 758.92   & 21            & 144.74          & 20             & 99.35   & 19   &  50.45 
                    & 26   & 21.78    &  $\dag_{-7}$   & \dag  & 17             &  \bf\color{red}6.09  &31&\color{blue}\underline{14.68} & \texttt{f} & \texttt{f} \\ 
% ------------------------------------------------------------------------------------------------------------------------
qap15       & 6,330 & 22,275 & 23   & 5,530.52  & 25            & 789.81     & 24             & 581.25     & 24  & 335.83 
                    & 52   & 330.31   &  $\dag_{-7}$   & \dag & 17             &  \bf\color{red}21.11  &42 &\color{blue}\underline{103.91}& \texttt{f} & \texttt{f} \\ 
% ------------------------------------------------------------------------------------------------------------------------
qap8         & 912 & 1,632 & 11   & 1.73     & 12            &  \color{blue}\underline{1.09}            & 11             & \bf\color{red}0.98    & 10 & 2.75        & 13   & 1.25     & 8             & 1.10            & 7              & 2.16 &19&2.19 & \texttt{f} & \texttt{f}\\
% ------------------------------------------------------------------------------------------------------------------------
sc105        & 105 & 163 & 10   & 0.05     & 10            & \color{blue}\underline{0.04}            & 10             & \color{blue}\underline{0.04}            & 10          &  \bf\color{red}0.02
                    & 20   & 0.50     & 10            & 0.20            & 8              & 2.13 &22&0.24&   22 & 1.83 \\
% ------------------------------------------------------------------------------------------------------------------------
sc205        & 205 & 317 & 11   & 0.17     & 11            & 0.09            & 11             & \color{blue}\underline{0.07}            & 10          &  \bf\color{red}0.05  
                    & 18   & 0.61     & 12            & 0.30            & 10             & 2.16 &24 &0.23&   24 & 2.14   \\
% ------------------------------------------------------------------------------------------------------------------------
sc50a        & 50 & 78 & 10   & 0.03     & 10            &  \bf\color{red}0.00            & 6              & \color{blue}\underline{0.02}            & 10          & \color{blue}\underline{0.02}  
                    & 12   & 0.17     & 8             & 0.20            & 8              & 2.13 &20 &0.28 &   20 & 1.18   \\
% ------------------------------------------------------------------------------------------------------------------------
sc50b        & 50 & 78 & 7    &  \bf\color{red}0.01     & 7             & \color{blue}\underline{0.02}            & 7              & \color{blue}\underline{0.02}            & 7           & 0.03  
                    & 11   & 0.26     & 7             & 0.20            & 6              & 1.94 &18&0.15  &   18 & 1.02\\
% ------------------------------------------------------------------------------------------------------------------------
scagr25      & 471 & 671 & 18   & 0.93     & 18            & 0.69            & 18             & 0.71     & 17          &  \bf\color{red}0.20
                    & 35   & 0.84     & 21            & 0.70            & 21             & 2.63  &29&\color{blue}\underline{0.34} &   29 & 6.06  \\
% ------------------------------------------------------------------------------------------------------------------------
scagr7       & 129 & 185 & 14   & 0.15     & 15            & 0.11            & 15             & \color{blue}\underline{0.11}            & 14          &  \bf\color{red}0.07 
                    & 33   & 0.71     & 17            & 0.50            & 19             & 2.52  &27 & 0.25&   27 & 2.35\\
% ------------------------------------------------------------------------------------------------------------------------
scfxm1       & 330 & 600 & 18   & 1.03     & 19            & 1.05            & 20             & 1.14     & 18          &  \color{blue}\underline{0.70} 
                    & 52   & 1.40     & 20            & 0.80          & 15             & 2.42   &39 & \bf\color{red}0.56  &   38 & 9.27   \\
% ------------------------------------------------------------------------------------------------------------------------
scfxm2       & 660 & 1,200 & 21   & 2.44     & 22            & 4.73            & 23             & 4.71    & 21          & 1.35 & 58   & 1.59     & 24            &  \color{blue}\underline{1.30} & 18 & 2.56  &43 &\bf\color{red}0.71  &   51 & 34.91 \\
% ------------------------------------------------------------------------------------------------------------------------
scfxm3       & 990 & 1,800 & 22   & 5.94     & 23            & 12.64           & 24             & 12.10     & 22          & 1.64
                    & 59   & 1.79     & 25            &  \color{blue}\underline{1.50}           & 16             & 2.53  &43 &\bf\color{red}1.20 &   79 & 78.55   \\
% ------------------------------------------------------------------------------------------------------------------------
scorpion     & 388 & 466 & 15   & 0.28     & 16            & \color{blue}\underline{0.23}            & 16             & 0.26            & 15          &  \bf\color{red}0.20 
                    & 17   & 0.39     & 11            & 0.30            & 11             & 2.21 &27 &0.33 &   30 & 11.73\\
% ------------------------------------------------------------------------------------------------------------------------
scrs8        & 490 & 1,275 & 25   & 0.91     & 26            & 0.78            & 25             & \color{blue}\underline{0.77}            & 25          &  \bf\color{red}0.61  
                    & 37   & 1.06     & 35            & 1.70            & 14             & 2.41   &48 &0.81  &   51 & 6.81  \\
% ------------------------------------------------------------------------------------------------------------------------
scsd1        & 77 & 760  & 9    & 0.06     & 9             & 0.05            & 9              &  \bf\color{red}0.03            & 9           & \color{blue}\underline{0.04}   
                    & 12   & 0.23     & 8             & 0.20            & 8              & 2.02  &20 &0.22  &   20 & 1.45  \\
% ------------------------------------------------------------------------------------------------------------------------
scsd6        & 147 & 1,350 & 11   & 0.17     & 12            & \color{blue}\underline{0.12}            & 11             & 0.13            & 11          &  \bf\color{red}0.07  
                    & 15   & 0.32     & 11            & 0.40            & 10             & 2.06   &24 &0.39   &   24 & 2.03\\
% ------------------------------------------------------------------------------------------------------------------------
scsd8        & 397 & 2,750 & 12   & 0.76     & 12            & 0.71            & 12             & 0.64            & 11          & \bf\color{red} 0.16  
                    & 13   & \color{blue}\underline{0.32}     & 10            & 0.60            & 7              & 1.93  &22 & 0.51  &   22 & 3.05  \\
\hline
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrrrrr@{}}
 \hline 
& && \multicolumn{2}{c}{AB-GMRES}  &  \multicolumn{2}{c}{CGNE} &  \multicolumn{2}{c}{MRNE} &  \multicolumn{2}{c}{Modified}  & \multicolumn{2}{c}{SDPT3 }  & \multicolumn{2}{c}{SeDuMi } & \multicolumn{2}{c}{MOSEK} & \multicolumn{2}{c}{PDCO}& \multicolumn{2}{c}{PDCO}\\ 

& && \multicolumn{2}{c}{(NE-SOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{Cholesky} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{LSMR}\\
Problem & $m$  & $n$   &  Iter  & Time   & Iter & Time & Iter & Time & Iter & Time     & Iter & Time      & Iter  & Time   & Iter & Time & Iter & Time& Iter & Time\\ \hline
% name    | m     | ABGMRES          | CGNE                             | MRNE                             | Cholesky
%                 | SDPT3            | SeDuMi                           | MOSEK
% ------------------------------------------------------------------------------------------------------------------------  
sctap1    & 300 & 660 & 17 & \color{blue}\underline{0.31} & 19 & 0.38 & 19 & 0.36 & 17 & \bf\color{red}0.12 & 20 & 0.46    
		  & 20  & 0.50 & 11 & 2.15 &36 &0.39  & 38 & 5.06 \\
% ------------------------------------------------------------------------------------------------------------------------  
sctap2    & 1,090 & 2,500  & 20 & 1.36 & 20  & 1.21 & 21 & 1.04 & 19 & 1.75 & 21 & \bf\color{red}0.48 & 1 & \color{blue}\underline{0.60} & 9 & 2.05 & 33 & 0.85 & 35 & 6.75 \\
% -----------------------------------------------------------------------------------------------------------------------          
sctap3    & 1,480 & 3,340 & 19     & 1.33    & 19            & 1.14            & 20        & 1.22                & 18   & 2.31  
                   & 23     & \color{blue}\underline{0.94}    & 13            & \bf\color{red}0.40            & 9         & 2.11    &35 & 1.12 &   39 & 6.99 \\
% ------------------------------------------------------------------------------------------------------------------------ 
share1b   & 117 & 253 & 23     & 0.50    & 24            & 0.51            & 24        & 0.48             & 23   & \bf\color{red}0.16 
                   & 27     & 0.52    & 22            & 0.50            & 23        & 2.74   & 34 &\color{blue}\underline{0.33} &   55 & 11.25  \\
% ------------------------------------------------------------------------------------------------------------------------ 
share2b   & 96  & 162 & 12     & \color{blue}\underline{0.16}    & 14            & 0.20            & 16        & 0.21     & 12   & \bf\color{red}0.09  
                   & 26     & 0.60    & 19            & 0.30            & 15        & 2.47   &26 &0.22  &   39 & 5.83  \\
% ------------------------------------------------------------------------------------------------------------------------
shell     & 536 & 1,777 & 19     & 0.61    & 19            & \color{blue}\underline{0.57}            & 19        & 0.58                & 19   & 1.68 
                   & \texttt{f}      & \texttt{f}       & 31            & 1.10            & 22        & \bf\color{red}0.56  &43 &0.70   &   43 & 5.78    \\
% ------------------------------------------------------------------------------------------------------------------------                  
ship04l   & 402 & 2,166 & 14     & \bf\color{red}0.26    & 14            & \bf\color{red}0.26            & 14        & \bf\color{red}0.26                & 15   & 1.00
                   & 20     & \color{blue}\underline{0.74}    & 17            & 0.80            & 10        & 1.86   & 40 & \color{blue}\underline{0.74}   &   40 & 3.75   \\
% ------------------------------------------------------------------------------------------------------------------------                   
ship04s   & 402 & 1,506 & 15     & 0.78    & 15            & \color{blue}\underline{0.30}            & 15        & \bf\color{red}0.21                & 14   & 1.14               
& 20     & 0.67    & 17            & 0.70            & 11        & 0.48   &36 & 0.51  &   36 & 3.28  \\
% ------------------------------------------------------------------------------------------------------------------------                   
ship08l   & 778 & 4,363 & 16     & \color{blue}\underline{0.82}    & 17            & 1.33            & 17        & 1.28                & 16   & 2.47
                   & 21     & \bf\color{red}0.51    & 18            & 0.90            & 11        & 1.93   &43 &1.31 &   43 & 6.45   \\
% ------------------------------------------------------------------------------------------------------------------------                   
ship08s   & 778 & 2,467 & 15     & 0.44    & 16            & 0.46            & 16        & 0.60                & 15   & 1.82
                   & 20     & \bf\color{red}0.32    & 16            & \color{blue}\underline{0.40}            & 10        & 1.88  &38&0.80  &   38 & 5.52   \\
% ------------------------------------------------------------------------------------------------------------------------                   
ship12l   & 1,151 & 5,533 & 20     & 1.48    & 19            & 2.21            & 20        & 2.01                & 19   & 4.66
                   & 22     & \bf\color{red}0.65    & 23  & 1.90       & 14        & 2.04    &42 &\color{blue}\underline{1.63} &   47 & 10.85  \\
% ------------------------------------------------------------------------------------------------------------------------                   
ship12s   & 1,151 & 5,533 & 17     & \color{blue}\underline{0.90}    & 19            & 1.00            & 19        & 0.94                & 17   & 2.66 
                   & 22     & \bf\color{red}0.41    & 17            & \color{blue}\underline{0.90}            & 12        & 1.96   &35 &0.94  &   37 & 6.66    \\
% ------------------------------------------------------------------------------------------------------------------------                   
sierra    & 1,227 & 2,735 & 17     & 1.28    & 19            & 1.37            & 19        & \color{blue}\underline{1.05}                & 21   & 1.60
                   & \texttt{f}      & \texttt{f}       & 29            & 3.50            & 16        & \bf\color{red}0.59   &34 &1.71  &   35 & 9.58   \\
% ------------------------------------------------------------------------------------------------------------------------                   
stair     & 356 & 614 & 22     & 1.43    & 22            & 1.63            & 22        & 1.87                & 22   & 0.96 
                   & $\dag_{-6}$  &\dag & 18            & \color{blue}\underline{0.70}            & 15        & \bf\color{red}0.52   &30 & 0.85 &   30 & 6.11   \\ % 40, 1.27
% ------------------------------------------------------------------------------------------------------------------------                   
standata  & 359 & 1,274 & 18     & 0.63    & 17   & \bf\color{red}0.34  & 17        & \color{blue}\underline{0.38} & 17   & 0.86 
                   & \texttt{f}      & \texttt{f}       & 19            & 0.70            & 9         & 0.48   &54 & 0.74 &   55 & 4.89   \\
% ------------------------------------------------------------------------------------------------------------------------                   
standgub  & 361 & 1,383 & 17     & \color{blue}\underline{0.35}    & 17            & \bf\color{red}0.30            & 17        & 0.37                & 17   & 0.91 
                   & \texttt{f}      & \texttt{f}       & 19            & 0.70            & 9         & 0.51   &53 &0.77 &   55 & 5.00   \\
% ------------------------------------------------------------------------------------------------------------------------                   
standmps  & 467 & 1,274 & 25     & 0.81    & 24            & \color{blue}\underline{0.68}            & 25        & 0.82                & 24   & 1.71
                   & \texttt{f}      & \texttt{f}       & 15            & 0.70            & 17        & \bf\color{red}0.53  &61 &0.88 &   62 & 6.43    \\
% ------------------------------------------------------------------------------------------------------------------------                   
stocfor1  & 117 & 165 & 19     & 0.13    & 21            & 0.13            & 20        & 0.20                & 19   & \bf\color{red}0.09
                   & 30     & 0.71    & 17            & 0.50            & 11        & 2.21   &26 & \color{blue}\underline{0.12} &   29 & 3.41   \\
% ------------------------------------------------------------------------------------------------------------------------                   
stocfor2  & 2,157 & 3,045 & 23     & 37.36   & 24            & 18.00           & 24        &17.59                & 21   & 13.43  
                   & 53     & \color{blue}\underline{1.95}   &  $\dag_{-4}$       & \dag        & 17        & 2.54  &42 &\bf\color{red}1.64  & \texttt{f} & \texttt{f}   \\ % 32, 3.70
% ------------------------------------------------------------------------------------------------------------------------                   
stocfor3  & 16,675 & 23,541 & \texttt{t} & \texttt{t} & 38  & 4,590.71 &37  &4,071.37 &\dag$_{-7}$&\dag
                   & 80     & 11.05   & \texttt{f}             & \texttt{f}               & 26        & \bf\color{red}3.37  &62 &\color{blue}\underline{7.41}  & \texttt{f} & \texttt{f}   \\
% ------------------------------------------------------------------------------------------------------------------------                   
truss     & 1,000 & 8,806 & 19     & 6.62    & 21            & 10.22           & 22        & 10.59                & 19   & 3.29
                   & 21     & \bf\color{red}1.12    & 19            & \color{blue}\underline{1.90}            & 12        & 2.27  &41 &3.59   & \texttt{f} & \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------               
tuff      & 333 & 628 & 21     & 1.63    & 22 & 1.27   & 24 & 2.03   & 21   & 1.39
                   &  $\dag_{-7}$ &\dag & 21            & \color{blue}\underline{0.80}            &  18       & \bf\color{red}0.60  &45 &0.95   &   69 & 12.60     \\ % 34, 0.95
% ------------------------------------------------------------------------------------------------------------------------                   
vtp\_\!\! base&198 & 346 & 24     & 0.69    & 24            & \color{blue}\underline{0.52}           & 24        & 0.61               & 24   & 0.77 
                   & 39     & 1.26    & 42            & 1.30            & 12        & 0.69    &32 &\bf\color{red}0.33 &   36 & 3.93    \\
% ------------------------------------------------------------------------------------------------------------------------                   
wood1p    & 244 & 2,595 & 17     & 1.75    & 17            & \color{blue}\underline{1.34}            & 17        & \bf\color{red}1.19      & \texttt{f} & \texttt{f}          %& \dag$_{5}$ & \dag$_{17}$
                   & 38     & 2.75    & 19            & 2.00            & 10        & 2.17    & \texttt{f} & \texttt{f}  & \texttt{f} & \texttt{f}  \\
% ------------------------------------------------------------------------------------------------------------------------                   
woodw     & 1,098 & 8,418 & 25     & 5.12    & 27            & 6.72            & 28        & 7.34                & 22   & 3.73
                   & \texttt{f}      & \texttt{f}       & 33            & \color{blue}\underline{3.20}            & 17        & \bf\color{red}2.47   &81 &7.76  & \texttt{f} & \texttt{f}    \\
\hline
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrrrrr@{}}
 \hline 
& && \multicolumn{2}{c}{AB-GMRES}  &  \multicolumn{2}{c}{CGNE} &  \multicolumn{2}{c}{MRNE} &  \multicolumn{2}{c}{Modified}  & \multicolumn{2}{c}{SDPT3 }  & \multicolumn{2}{c}{SeDuMi } & \multicolumn{2}{c}{MOSEK} & \multicolumn{2}{c}{PDCO}& \multicolumn{2}{c}{PDCO}\\ 

& && \multicolumn{2}{c}{(NE-SOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{Cholesky} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{LSMR}\\

Problem & $m$  & $n$   &  Iter  & Time   & Iter & Time & Iter & Time & Iter & Time     & Iter & Time      & Iter  & Time   & Iter & Time& Iter & Time & Iter & Time\\ \hline
% name    | m     | ABGMRES          | CGNE             | MRNE            | Cholesky
%                 | SDPT3            | SeDuMi           | MOSEK
% ------------------------------------------------------------------------------------------------------------------------  
nug05   & 201   & 225  & 7      & \color{blue}\underline{0.16}   & 7     & \bf\color{red}0.09    & 7     & \bf\color{red}0.09   & 7 & 0.27 
                   & 12     & 0.36   & 5     & 0.20    & 5     & 1.81  &17 &0.48  &17 &6.60 \\
% ------------------------------------------------------------------------------------------------------------------------               
nug06   & 372   & 486  & 10     & 0.56   & 10    & 0.31    & 10    & 0.25   & 8& 0.83 
                   & 11     & \color{blue}\underline{0.22}   & 6     & \bf\color{red}0.10    & 6     & 1.84   &18 &0.65 &28&22.59 \\
% ------------------------------------------------------------------------------------------------------------------------                   
nug07   & 602   & 931  & 12     & 1.83   & 13    & 0.96    & 12    & \color{blue}\underline{0.72}    & 12 & 2.02
                   & 18     & 1.48   & 10    & \bf\color{red}0.70    & 8     & 2.09   &25 &1.98 & \texttt{f}& \texttt{f} \\
% ------------------------------------------------------------------------------------------------------------------------                   
nug08   & 912   & 1,632  & 10     & 3.27   & 11    & \color{blue}\underline{1.03}    & 12    & 1.06    & 10    & 3.26
                   & 16     & 2.08   & 8     & \bf\color{red}1.00    & 7     & 1.96   &19 &2.21  & \texttt{f}& \texttt{f}\\
% ------------------------------------------------------------------------------------------------------------------------                   
nug12   & 3,192  & 8,856  & 19     & 1,287.19& 20    & 427.16  & 19    & 355.36   & 20 & 73.13 & $\dag_{-7}$ &\dag &$\dag_{-7}$&\dag & 17  & \bf\color{red}5.57   &31 &\color{blue}\underline{18.07} & \texttt{f}& \texttt{f} \\ 
% ------------------------------------------------------------------------------------------------------------------------                   
nug15   & 6,330  & 22,275  & 23     & 9,521.25& 25    & 809.23  & 24    & 773.55   &  23  &  559.88 
                   & 33     & 171.64 &$\dag_{-5}$ &\dag & 17  & \bf\color{red}22.13  &42&\color{blue}\underline{121.43} & \texttt{f}& \texttt{f} \\                   
% ------------------------------------------------------------------------------------------------------------------------                   
nug20   & 15,240 & 72,600  & 25     & 60,223.29  & \dag$_{-7}$ & \dag & 33 & 16,650.52 &\dag$_{-7}$ & \dag 
                   & $\dag_{-7}$ & \dag & $\dag_{-5}$ & \dag      & 19   & \bf\color{red}243.71  &44&\color{blue}\underline{1,260.90}  & \texttt{t}& \texttt{t} \\ 
\hline
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrrrrr@{}}
 \hline 
& && \multicolumn{2}{c}{AB-GMRES}  &  \multicolumn{2}{c}{CGNE} &  \multicolumn{2}{c}{MRNE} &  \multicolumn{2}{c}{Modified}  & \multicolumn{2}{c}{SDPT3 }  & \multicolumn{2}{c}{SeDuMi } & \multicolumn{2}{c}{MOSEK} & \multicolumn{2}{c}{PDCO}& \multicolumn{2}{c}{PDCO}\\ 

& && \multicolumn{2}{c}{(NE-SOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{(NE-SSOR)}  & \multicolumn{2}{c}{Cholesky} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Direct} & \multicolumn{2}{c}{LSMR}\\
Problem & $m$  & $n$   &  Iter  & Time   & Iter & Time & Iter & Time & Iter & Time     & Iter & Time      & Iter  & Time   & Iter & Time & Iter & Time& Iter & Time\\ \hline
% name    | m     | ABGMRES          | CGNE             | MRNE                   | Cholesky
%                 | SDPT3            | SeDuMi           | MOSEK
% ------------------------------------------------------------------------------------------------------------------------  
fome11   & 12,142  & 24,460 & 47    & 6,900.09  & 48 & 14,156.31 & 53 & 12,270.84 & \texttt{f}    & \texttt{f}  
                    & \texttt{f}     & \texttt{f}        &$\dag_{-5}$ &\dag & 23   & \bf\color{red}8.97     &72&\color{blue}\underline{51.99}   &69&1,577.24 \\ 
% ------------------------------------------------------------------------------------------------------------------------       
fome12   & 24,284  & 48,920 & 48    &  12,568.26 & 48 &38,138.98  & 52   & 28,159.85    & \texttt{f}    & \texttt{f} 
                    & \texttt{f}     & \texttt{f}        &$\dag_{-7}$    &\dag & 21     & \bf{\bf\color{red}33.17}   &72 &\color{blue}\underline{101.01}  &69&3,736.93  \\  
% ------------------------------------------------------------------------------------------------------------------------ 
fome13   & 48,568  & 97,840 & 47    &  25,726.58 & 50  & 37,625.03 & 54  & 63,301.06    & \texttt{f}    & \texttt{f} 
                    & \texttt{f}     & \texttt{f}        & $\dag_{-7}$    & \dag& 24    & \bf\color{red}61.01  &72 &\color{blue}\underline{186.56}  &71 &10,247.41 \\
% ------------------------------------------------------------------------------------------------------------------------ 
fome20   & 33,874  & 108,175 & 61    & 1,510.85  & 64    &1,240.23 & 62     &689.71    & 62   & 692.71 
                    & \texttt{f}     & \texttt{f}        & $\dag_{-7}$ & \dag  & 34     & \bf\color{red}8.96   &86 &  \color{blue}\underline{164.60}  & \texttt{t}& \texttt{t}    \\              
% ------------------------------------------------------------------------------------------------------------------------ 
fome21   & 67,748  & 216,350 & 74    & 12,671.62 & 74    &3,185.03 & 84     & 3,822.02     & 75   &  \color{blue}\underline{1,617.71}  
                    & \texttt{f}    & \texttt{f}      &  $\dag_{-6}$     & \dag       & 39       &  \bf\color{red}18.47   & \texttt{f} & \texttt{f}  & \texttt{t}& \texttt{t}       \\
% ------------------------------------------------------------------------------------------------------------------------ 
nug08-3rd & 19,728 & 29,856 & 12    & 5,833.97  & 11    & 259.01 & 10     & \bf\color{red}237.02      & \texttt{f}    & \texttt{f}  
                    & \texttt{f}    & \texttt{f}        & \texttt{f}     & \texttt{f}      & 7      &  \color{blue}\underline{257.82}  &25 &1,604.5 &30&2,864.40      \\
% ------------------------------------------------------------------------------------------------------------------------ 
pds-30   & 49,944 & 158,489 & 69    & 1,964.48  & 72    & 1,105.42& 70     &  788.98    & 69   & 1,659.21 & \texttt{f}   & \texttt{f}      & 103    & 2,014.70        & 34     & \bf\color{red}19.93  &98 &\color{blue}\underline{446.15}   & \texttt{f} & \texttt{f}         \\
% ------------------------------------------------------------------------------------------------------------------------ 
pds-40   & 66,844 & 217,531 & 66    & 4,878.49  & 68    &  \color{blue}\underline{1,551.30}& 77     & 1,904.76 & 67   & 4,012.71  
                    & \texttt{t}     & \texttt{t}        & 105      & 4,832.20       &  34      &  \bf\color{red}31.15    & \texttt{f}& \texttt{f}   &100 & 4,777.11    \\
% ------------------------------------------------------------------------------------------------------------------------ 
pds-50   & 83,060 & 275,814 & 73    & 13,860.17 & 73    &  \color{blue}\underline{3,274.74} & 80     & 3,960.55         & 73   & 7,196.51
                    & \texttt{t}     & \texttt{t}        &   111    & 11,433.90       &   38     &  \bf\color{red}49.74    & \texttt{f} & \texttt{f}    & \texttt{f} & \texttt{f}      \\
% ------------------------------------------------------------------------------------------------------------------------ 
pds-60   & 99,431 & 336,421 & 72    & 25,592.33 & 75    &  \color{blue}\underline{5,024.43} & 83       &  7,535.99        & 72   & 11,609.01
                    & \texttt{t}     & \texttt{t}        & $\dag_{-7}$      &  \dag      &  36      &   \bf\color{red}94.28   & \texttt{f} & \texttt{f}  & \texttt{f} & \texttt{f}          \\ % 107, 21,627.30
% ------------------------------------------------------------------------------------------------------------------------ 
pds-70   & 114,944 & 390,005 & 80    & 22,564.32 & 82    &  \color{blue}\underline{4,980.04} &  85     &  7,405.50        & 84   & 17,575.97 
                    & \texttt{t}     & \texttt{t}        &  126     &  44,946.8       &  46      &  \bf\color{red}136.50    & \texttt{f} & \texttt{f}    & \texttt{f} & \texttt{f}       \\
% ------------------------------------------------------------------------------------------------------------------------ 
pds-80   & 129,181 & 434,580 & 80    & 25,752.26 & 83    &  \color{blue}\underline{6,279.08} & 86      &  9,853.86        & 85   & 21,077.53
                    & \texttt{t}     & \texttt{t}        & 119      & 58,286.40        &  42      & \bf\color{red}157.64    & \texttt{f} & \texttt{f}   & \texttt{f} & \texttt{f}         \\
% ------------------------------------------------------------------------------------------------------------------------ 
rail507  & 507   & 63,516  & 43    & 1,039.09  & 51    & 1,138.80&  51      &  475.47    & 48   & 14.98  
                    &  $\dag_{-7}$     & \dag         &  34   &  \color{blue}\underline{7.10}     & 17       &   \bf\color{red}2.69   & \texttt{f} & \texttt{f} & \texttt{f} & \texttt{f}       \\ % 66, 9.10
% maxit  for MRNE: 1500
% ------------------------------------------------------------------------------------------------------------------------ 
rail516  & 516   & 47,827  & 39    & 496.60   & 43    & 700.58   & 39     & 536.36     & 38   & 11.82  
                    &  $\dag_{-7}$    &  \dag        &  19     &   \color{blue}\underline{3.70}      &  11      &   \bf\color{red}2.48 & \texttt{f}& \texttt{f} & \texttt{f}& \texttt{f}    \\ 
% ------------------------------------------------------------------------------------------------------------------------ 
rail582  & 582   & 56,097  & 44    & 1,296.56  & 46    & 971.35 &  47  &  1,422.62     & 41   & 17.52                
                    & $\dag_{-7}$   & \dag         &  40     &  \color{blue}\underline{8.60}       & 16       & \bf\color{red}2.43             & \texttt{f}& \texttt{f} & \texttt{f}& \texttt{f}  \\ 
% ------------------------------------------------------------------------------------------------------------------------ 
\hline
\end{tabular}
